A Compact Formulation for the $\ell_{2,1}$ Mixed-Norm Minimization Problem

Parameter estimation from multiple measurement vectors (MMVs) is a fundamental problem in many signal processing applications, e.g., spectral analysis and direction-of- arrival estimation. Recently, this problem has been address using prior information in form of a jointly sparse signal structure. A prominent approach for exploiting joint sparsity considers mixed-norm minimization in which, however, the problem size grows with the number of measurements and the desired resolution, respectively. In this work we derive an equivalent, compact reformulation of the $\ell_{2,1}$ mixed-norm minimization problem which provides new insights on the relation between different existing approaches for jointly sparse signal reconstruction. The reformulation builds upon a compact parameterization, which models the row-norms of the sparse signal representation as parameters of interest, resulting in a significant reduction of the MMV problem size. Given the sparse vector of row-norms, the jointly sparse signal can be computed from the MMVs in closed form. For the special case of uniform linear sampling, we present an extension of the compact formulation for gridless parameter estimation by means of semidefinite programming. Furthermore, we derive in this case from our compact problem formulation the exact equivalence between the $\ell_{2,1}$ mixed-norm minimization and the atomic-norm minimization. Additionally, for the case of irregular sampling or a large number of samples, we present a low complexity, grid-based implementation based on the coordinate descent method.

==> p01_modelImg.tex <==

\tikzstyle{sensor}=[circle, fill=cs0, inner sep=0pt, minimum height=1.5mm]
\tikzstyle{source}=[fill=red, inner sep=0pt, minimum height=1.5mm, minimum width=1.5mm]

\begin{tikzpicture}
          
     \tikzset{>=stealth'}
%     \tikzset{arrow style mul/.style={draw,sloped,midway,fill=white}}  
    
    % coordinates of array 1    
    % draw nodes
%     \foreach \x in {1,...,5} {
% 	  \node[sensor, fill=cs0, label=below:$\rho_\x$] (s\x) at (\x-3,0) {};
%     }

	\node[sensor, fill=cs0, label=below:$\rho_1$] (s1) at (-3.0,0) {};
    \node[sensor, fill=cs0, label=below:$\rho_2$] (s2) at (-2.2,0) {};
    \node[sensor, fill=cs0, label=below:$\rho_3$] (s3) at (-1.0,0) {};
    \node[sensor, fill=cs0, label=below:$\rho_4$] (s4) at ( 0.4,0) {};
    \node[sensor, fill=cs0, label=below:$\rho_5$] (s5) at ( 2.5,0) {};
    \node[sensor, fill=cs0, label=below:$\rho_6$] (s6) at ( 3.5,0) {};
    
    
    % draw connections
    \draw[gray] (s1) -- (s2) -- (s3) -- (s4) -- (s5) -- (s6); % A <-> C
       
    %%% draw coordinate system
    \node[circle, inner sep=2pt] (cs) at (0,0) {};
        
    %%% draw sources
    \def\angA{180-\dA/\NGrd*180}
    \def\angB{180-\dB/\NGrd*180}
    \def\angC{180-\dC/\NGrd*180}
    
    \coordinate (src1) at (intersection cs: first line={(cs)--($(cs)+(\angA:6)$)}, second line={(0,2)--(3,2)}) {};
    \coordinate (src2) at (intersection cs: first line={(cs)--($(cs)+(\angB:6)$)}, second line={(0,2)--(3,2)}) {};
    \coordinate (src3) at (intersection cs: first line={(cs)--($(cs)+(\angC:6)$)}, second line={(0,2)--(3,2)}) {};
    
%     \node at ($(src1)-(2.5,0)$) {$\cdots$};
%     \node at ($(src2)+(2.5,0)$) {$\cdots$};
	
    \draw[gray,<-] ($(cs)+(\angA:0.8)$) arc (\angA:180:0.8cm);
    \node[anchor=south east] at ($(cs)+(-0.3,-0.05)$) {\textcolor{black}{$\theta_1$}};
    \draw[gray,->] ($(cs)+(180:0.9)$) arc (180:\angB:0.9cm);
    \node[anchor=south east] at ($(cs)+(-0.06,0.35)$){\textcolor{black}{$\theta_2$}};
    \draw[gray,->] ($(cs)+(180:1)$) arc (180:\angC:1cm);
    \node[anchor=south east] at ($(cs)+(0.5,0.5)$){\textcolor{black}{$\theta_3$}};
    
    \draw[->] (src1) -- (cs); % A <-> C
    \draw[->] (src2) -- (cs); % A <-> C
    \draw[->] (src3) -- (cs); % A <-> C
   
	\def\wcut{1.2mm}
	\def\hcut{.4mm}
    \coordinate (cut1) at ($(src1)!1cm!(cs)$);
    \draw[double distance=\hcut] ($ (cut1)!\wcut!90:(cs) $) -- ($ (cut1)!\wcut!-90:(cs) $);
    \draw[white] ($ (cut1)!\wcut!90:(cs) $) -- ($ (cut1)!\wcut!-90:(cs) $);
    \coordinate (cut2) at ($(src2)!0.7cm!(cs)$);
    \draw[double distance=\hcut] ($ (cut2)!\wcut!90:(cs) $) -- ($ (cut2)!\wcut!-90:(cs) $);
    \draw[white] ($ (cut2)!\wcut!90:(cs) $) -- ($ (cut2)!\wcut!-90:(cs) $);
    \coordinate (cut3) at ($(src3)!1.3cm!(cs)$);
    \draw[double distance=\hcut] ($ (cut3)!\wcut!90:(cs) $) -- ($ (cut3)!\wcut!-90:(cs) $);
    \draw[white] ($ (cut3)!\wcut!90:(cs) $) -- ($ (cut3)!\wcut!-90:(cs) $);
   
	\node[source, fill=cs1, label={above:Source $1$}] at (src1) {};
    \node[source, fill=cs2, label={above:Source $2$}] at (src2) {};
    \node[source, fill=cs3, label={above:Source $3$}] at (src3) {};
       
\end{tikzpicture}

==> p02_sparseRepMmv.tex <==
\begin{tikzpicture}

  \begin{scope}[xshift=-1cm]
   
  \node (Y) at (0,0) {

	\begin{tikzpicture}
	  \pgfmathsetseed{\seedA}
	  \foreach \x in {1,...,\NSnp}{
		\foreach \y in {1,...,\NSen}{			
		  \pgfmathrandominteger{\r}{\cRange}{100};
		  \fill[cs0!\r] (\x*\bSizeMod, \y*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);
		}
	  }
	\end{tikzpicture}	  
  };

  \node[anchor=west] (eq) at ($(Y.east)+(0mm,0mm)$) {$=$};	
  \node[anchor=west] (A) at ($(eq.east)+(0mm,0mm)$) {	
	\begin{tikzpicture}
	  \pgfmathsetseed{\seedB}
	  \foreach \y in {1,...,\NSen}{			
		  \pgfmathrandominteger{\r}{\cRange}{100};
		  \fill[cs1!\r] (1*\bSizeMod, \y*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);
	  }
	  \foreach \y in {1,...,\NSen}{			
		  \pgfmathrandominteger{\r}{\cRange}{100};
		  \fill[cs2!\r] (2*\bSizeMod, \y*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);
	  }
	  \foreach \y in {1,...,\NSen}{			
		  \pgfmathrandominteger{\r}{\cRange}{100};
		  \fill[cs3!\r] (3*\bSizeMod, \y*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);
	  }
	\end{tikzpicture}	  
  };
  
  \node[anchor=west] (times) at ($(A.east)+(-1mm,0mm)$) {$\times$};	

  \node[anchor=west] (X) at ($(times.east)+(-1mm,0mm)$) {
	\begin{tikzpicture}
	\foreach \x in {1,...,\NSnp}{			
		\pgfmathrandominteger{\r}{\cRange}{100};
		\fill[cs1!\r] (\x*\bSizeMod, 2*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);
		\pgfmathrandominteger{\r}{\cRange}{100};
		\fill[cs2!\r] (\x*\bSizeMod, 1*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);
		\pgfmathrandominteger{\r}{\cRange}{100};
		\fill[cs3!\r] (\x*\bSizeMod, 0) rectangle +(\bSizeMod,\bSizeMod);	  	
	}
	\end{tikzpicture}	
  };	  

  \node[anchor=north] (Y2) at ($(Y.south)+(0mm,-1mm)$) {$\strut\mb{Y}$};
  \node[anchor=center, baseline = (Y2.base)] (eq2) at (Y2.center-|eq.center) {$\strut=$};
  \node[anchor=center, baseline = (Y2.base)] (A2) at (Y2.center-|A.center) {$\strut\mb{A}(\mb{\mu})$};
  \node[anchor=center, baseline = (Y2.base)] (X2) at (A2.center-|X.center) {$\strut{\mb{\Psi}}$};

  \end{scope}

  \node at (2.1,0) {$\Rightarrow$};
  
  \begin{scope}[xshift=3cm]
   
  \node (Y) at (0,0) {

	\begin{tikzpicture}
	  \pgfmathsetseed{\seedA}
	  \foreach \x in {1,...,\NSnp}{
		\foreach \y in {1,...,\NSen}{			
		  \pgfmathrandominteger{\r}{\cRange}{100};
		  \fill[cs0!\r] (\x*\bSizeMod, \y*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);
		}
	  }
	\end{tikzpicture}	  
  };

  \node[anchor=west] (eq) at ($(Y.east)+(0mm,0mm)$) {$=$};	
  \node[anchor=west] (A) at ($(eq.east)+(0mm,0mm)$) {	
  % 	\drawMtxB{red}{6}{15}{\bSizeMod}
	\begin{tikzpicture}
	  \pgfmathsetseed{\seedA}
	  \foreach \x in {1,...,\NGrd}{
	  \foreach \y in {1,...,\NSen}{			
		  \pgfmathrandominteger{\r}{\cRange}{100};
		  \fill[lightgray!\r] (\x*\bSizeMod, \y*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);
	  }
	  }
	  \pgfmathsetseed{\seedB}
	  \foreach \y in {1,...,\NSen}{			
		  \pgfmathrandominteger{\r}{\cRange}{100};
		  \fill[cs1!\r] (\dA*\bSizeMod, \y*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);
	  }
	  \foreach \y in {1,...,\NSen}{			
		  \pgfmathrandominteger{\r}{\cRange}{100};
		  \fill[cs2!\r] (\dB*\bSizeMod, \y*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);
	  }
	  \foreach \y in {1,...,\NSen}{			
		  \pgfmathrandominteger{\r}{\cRange}{100};
		  \fill[cs3!\r] (\dC*\bSizeMod, \y*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);
	  }
	\end{tikzpicture}	  
  };
  \node[anchor=west] (times) at ($(A.east)+(-1mm,0mm)$) {$\times$};	
  
  \node[anchor=south west] (X) at ($(A.south east)+(3mm,0mm)$) {
	\begin{tikzpicture}
		\draw[step=\bSizeMod,lightgray!50,very thin] (\bSizeMod,0) grid (\NSnp*\bSizeMod+\bSizeMod, \NGrd*\bSizeMod);
		\draw[gray] (\bSizeMod,0) rectangle (\NSnp*\bSizeMod+\bSizeMod, \NGrd*\bSizeMod);
		\foreach \x in {1,...,\NSnp}{		
		  \pgfmathrandominteger{\r}{\cRange}{100};
		  \fill[cs1!\r] (\x*\bSizeMod, \NGrd*\bSizeMod-\dA*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);
		  \pgfmathrandominteger{\r}{\cRange}{100};
		  \fill[cs2!\r] (\x*\bSizeMod, \NGrd*\bSizeMod-\dB*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);
		  \pgfmathrandominteger{\r}{\cRange}{100};
		  \fill[cs3!\r] (\x*\bSizeMod, \NGrd*\bSizeMod-\dC*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);	  	
		}
	\end{tikzpicture}	
  };	  

  \node[anchor=north] (Y2) at ($(Y.south)+(0mm,-1mm)$) {$\strut\mb{Y}$};
  \node[anchor=center, baseline = (Y2.base)] (eq2) at (Y2.center-|eq.center) {$\strut=$};
  \node[anchor=center, baseline = (Y2.base)] (A2) at (Y2.center-|A.center) {$\strut\mb{A}(\mb{\nu})$};
  \node[anchor=center, baseline = (Y2.base)] (X2) at (A2.center-|X.center) {$\strut\mb{X}$};

  \end{scope}
  
\end{tikzpicture}
  

==> p03_sep_bias_log.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%

\def\pIdx{2,5,9,13,17,20,24,30,36,46,54}

\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={Frequency Separation $\Delta \mu$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={Bias($\hat{\mb{\mu}}$)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.99,0.99)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.392387184526008\\
0.02	0.36307176480179\\
0.03	0.189331168021118\\
0.04	0.0223985710839585\\
0.05	0.0165794044066725\\
0.06	0.017774840159484\\
0.07	0.0192220283869804\\
0.08	0.0199403712565675\\
0.09	0.0207299229348344\\
0.1	0.0208113762483772\\
0.12	0.0204123902659839\\
0.14	0.0188457081180325\\
0.16	0.0171689600738547\\
0.18	0.014980280891621\\
0.2	0.0125523927307102\\
0.22	0.0101149695804353\\
0.24	0.00768461137567856\\
0.26	0.00565032107846872\\
0.28	0.00388569154941917\\
0.3	0.00216093982373436\\
0.32	0.00079737608814339\\
0.34	0.000184816599924542\\
0.36	0.000885828018365178\\
0.38	0.00122884258146362\\
0.4	0.00133161335962519\\
0.42	0.00118644731572498\\
0.44	0.000812630646763772\\
0.46	0.000540426352648935\\
0.48	6.84255184399755e-05\\
0.5	0.00035398703682075\\
0.52	0.000736417256500924\\
0.54	0.000980123187196347\\
0.56	0.00109242297875543\\
0.58	0.00109036338957978\\
0.6	0.000866297200065744\\
0.62	0.000707709750875762\\
0.64	0.000469766203435139\\
0.66	0.000106465174142235\\
0.68	0.000200204522188912\\
0.7	0.000318142860602549\\
0.72	0.000562637038119132\\
0.74	0.000585904100582941\\
0.76	0.000618952192484204\\
0.78	0.000459614448020913\\
0.8	0.000382702539835265\\
0.82	8.89943973415763e-05\\
0.84	0.000173926865370344\\
0.86	0.000270971491029193\\
0.88	0.000443923441471606\\
0.9	0.000589065403510117\\
0.92	0.000618568176081827\\
0.94	0.000509861948675\\
0.96	0.000421106444251076\\
0.98	0.000132333467862234\\
1	6.23805210390158e-05\\
};
\addlegendentry{GL-{\myName}};

\addplot [color=red,solid,mark=o,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.394527119042767\\
0.02	0.387185907497041\\
0.03	0.375161315807042\\
0.04	0.375566862107891\\
0.05	0.360570767154237\\
0.06	0.357830090426252\\
0.07	0.361858982588226\\
0.08	0.302927845826974\\
0.09	0.165757436803464\\
0.1	0.0558652844383858\\
0.12	0.000661215068506968\\
0.14	0.00183194036338675\\
0.16	0.002618741246341\\
0.18	0.00245134758389816\\
0.2	0.00227516034641613\\
0.22	0.00200703312210794\\
0.24	0.00169808563980712\\
0.26	0.00170506883789057\\
0.28	0.00144404115457561\\
0.3	0.00134767347847608\\
0.32	0.000994703739656183\\
0.34	0.000881736884460582\\
0.36	0.000707271333195754\\
0.38	0.000515247537689374\\
0.4	0.000325703202449939\\
0.42	0.000228434123206021\\
0.44	8.03038099020241e-05\\
0.46	0.000218124895502529\\
0.48	0.000343417733853197\\
0.5	0.000452095875427765\\
0.52	0.000475789529231412\\
0.54	0.000514504927991369\\
0.56	0.000471278582433546\\
0.58	0.000336519052182182\\
0.6	0.00025000283522224\\
0.62	4.53639087501809e-05\\
0.64	0.000199794192926093\\
0.66	0.000354774132722333\\
0.68	0.000415878058657097\\
0.7	0.000497552339460227\\
0.72	0.000390701645399011\\
0.74	0.000386601660216935\\
0.76	0.000254633368116581\\
0.78	0.000204078476861893\\
0.8	2.24010257163255e-05\\
0.82	4.82604397968984e-05\\
0.84	0.00010239426328619\\
0.86	0.000300780156986621\\
0.88	0.000381811660460214\\
0.9	0.000338696631463906\\
0.92	0.000345521545592738\\
0.94	0.000338459215899843\\
0.96	0.000232253345038865\\
0.98	0.000246629675931221\\
1	3.34172090082398e-05\\
};
\addlegendentry{OS-SPICE};

\addplot [color=green,solid,mark=triangle,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.405363407364667\\
0.02	0.381912109773783\\
0.03	0.391846200777168\\
0.04	0.391287661878572\\
0.05	0.395195848862274\\
0.06	0.361161440579078\\
0.07	0.350973642825589\\
0.08	0.31117257662928\\
0.09	0.23317873639419\\
0.1	0.135245536013655\\
0.12	0.0262000471990743\\
0.14	0.00272566271757079\\
0.16	0.00413646236839848\\
0.18	0.00403787358744924\\
0.2	0.0039526254775411\\
0.22	0.00361535351799488\\
0.24	0.00317908564936347\\
0.26	0.00299101432353387\\
0.28	0.00261588538491881\\
0.3	0.00233723538902545\\
0.32	0.00184972556347874\\
0.34	0.00158918457307295\\
0.36	0.00124163365425804\\
0.38	0.000933817330129074\\
0.4	0.000622151488116335\\
0.42	0.000330009618672661\\
0.44	0.000111889350037407\\
0.46	0.00028253213917325\\
0.48	0.000521223014592959\\
0.5	0.000704220255432449\\
0.52	0.000831749711862721\\
0.54	0.000924545987706006\\
0.56	0.0009549197064948\\
0.58	0.000747390979233036\\
0.6	0.000503953454019949\\
0.62	8.48554356772495e-05\\
0.64	0.000275526128977767\\
0.66	0.000649078735558116\\
0.68	0.000743488898053719\\
0.7	0.000873566819721445\\
0.72	0.000773311828067177\\
0.74	0.000720675740774316\\
0.76	0.000465469215138736\\
0.78	0.000365458386815241\\
0.8	9.58656411786157e-05\\
0.82	2.49588115007371e-05\\
0.84	0.000201932267926099\\
0.86	0.000462148879886054\\
0.88	0.000606658167363344\\
0.9	0.000680529140263461\\
0.92	0.000713180928643048\\
0.94	0.000649186249002266\\
0.96	0.000427892072450018\\
0.98	0.000427210866529699\\
1	7.33308812611564e-05\\
};
\addlegendentry{US-SPICE};

% \addplot [color=teal,mark=diamond,mark options={solid}, mark indices={\pIdx}]
%   table[row sep=crcr]{%
% 0.01	0.244321000778715\\
% 0.02	0.0833270762034616\\
% 0.03	0.032598549115492\\
% 0.04	0.0191250678924893\\
% 0.05	0.0121316221974866\\
% 0.06	0.00712879833500967\\
% 0.07	0.00458843279057271\\
% 0.08	0.00243107541305834\\
% 0.09	0.00148461159792988\\
% 0.1	0.000517144906855596\\
% 0.12	0.000396495655966961\\
% 0.14	0.000937479594948711\\
% 0.16	0.000410748900486148\\
% 0.18	0.000120314544684957\\
% 0.2	0.000158928916938402\\
% 0.22	6.8280203958171e-05\\
% 0.24	9.47703538566978e-05\\
% 0.26	0.000337607709084552\\
% 0.28	0.000155073287314503\\
% 0.3	0.000288412038300437\\
% 0.32	5.578374370467e-05\\
% 0.34	7.43984484915885e-05\\
% 0.36	0.000144574815659878\\
% 0.38	6.44558322986714e-05\\
% 0.4	3.84084202974698e-05\\
% 0.42	8.38332443500512e-05\\
% 0.44	9.44118814503171e-05\\
% 0.46	0.000165876389854211\\
% 0.48	9.0859242037991e-05\\
% 0.5	0.000191530939631995\\
% 0.52	0.000134962792759199\\
% 0.54	0.000117134751799378\\
% 0.56	0.00010426496617122\\
% 0.58	0.000229203714976801\\
% 0.6	5.7041989654726e-05\\
% 0.62	0.000228649242041968\\
% 0.64	4.38057285087156e-05\\
% 0.66	7.73160076535767e-05\\
% 0.68	0.000129278698840645\\
% 0.7	0.000128908817873929\\
% 0.72	5.04909812127497e-05\\
% 0.74	7.13051121247198e-05\\
% 0.76	5.51649971144075e-05\\
% 0.78	6.73942422833148e-05\\
% 0.8	9.41131503535229e-05\\
% 0.82	3.99564134193831e-05\\
% 0.84	0.000226839669883269\\
% 0.86	0.000127585322185515\\
% 0.88	0.00015360978069069\\
% 0.9	7.14546969779448e-05\\
% 0.92	0.000101578582711214\\
% 0.94	7.99316186440252e-05\\
% 0.96	6.17150068853733e-05\\
% 0.98	0.000447230606047927\\
% 1	4.69997658677502e-05\\
% };
% \addlegendentry{OS-GLS};
% 
% \addplot [color=orange,mark=square,mark options={solid}, mark indices={\pIdx}]
%   table[row sep=crcr]{%
% 0.01	0.343268083967771\\
% 0.02	0.237459518656014\\
% 0.03	0.119613155294027\\
% 0.04	0.0491690526000582\\
% 0.05	0.0226764923969366\\
% 0.06	0.0151175345089581\\
% 0.07	0.00976932270984407\\
% 0.08	0.00670017712238797\\
% 0.09	0.00483513443924533\\
% 0.1	0.00367149854044678\\
% 0.12	0.00170466880895574\\
% 0.14	0.000525666366738411\\
% 0.16	0.000356764514354437\\
% 0.18	0.000223443871616312\\
% 0.2	0.000256934010471568\\
% 0.22	0.000384834645478352\\
% 0.24	0.000518265522641936\\
% 0.26	0.000855673832511561\\
% 0.28	0.000769547244343145\\
% 0.3	0.000778168186598425\\
% 0.32	0.000501856916599748\\
% 0.34	0.000395757058395429\\
% 0.36	0.000488385695319248\\
% 0.38	0.00019389051034431\\
% 0.4	0.000189093918747145\\
% 0.42	0.000112087587784107\\
% 0.44	4.52170333965824e-05\\
% 0.46	0.000242011425334054\\
% 0.48	0.000370195407323532\\
% 0.5	0.000345155196804126\\
% 0.52	0.00029325777137672\\
% 0.54	0.000437809066760099\\
% 0.56	0.000444295733995414\\
% 0.58	0.000218773555675864\\
% 0.6	0.00040882299503625\\
% 0.62	0.000273756296101123\\
% 0.64	0.00023910626769867\\
% 0.66	0.000260273246971042\\
% 0.68	0.000312256370104385\\
% 0.7	0.000345319813357282\\
% 0.72	0.000289031979360051\\
% 0.74	0.000229522568150288\\
% 0.76	0.000195415101340294\\
% 0.78	0.000210252446672559\\
% 0.8	4.43972204368251e-05\\
% 0.82	2.59136092048202e-05\\
% 0.84	8.76624571761099e-05\\
% 0.86	0.000273148255648525\\
% 0.88	0.00025895636712601\\
% 0.9	0.000293680453985599\\
% 0.92	0.000374956853633751\\
% 0.94	0.000298673985190945\\
% 0.96	6.06472582903968e-05\\
% 0.98	0.000279078101912555\\
% 1	0.000187475597295909\\
% };
% \addlegendentry{US-GLS};
% 
% % \addplot [color=mycolor2,solid,mark=x,mark options={solid}, mark indices={\pIdx}]
% %   table[row sep=crcr]{%
% % 0.01	0.57829945514932\\
% % 0.02	0.651028684177713\\
% % 0.03	0.684227702354866\\
% % 0.04	0.69228210180045\\
% % 0.05	0.68049183419827\\
% % 0.06	0.649694630345065\\
% % 0.07	0.60133535754675\\
% % 0.08	0.487157970447781\\
% % 0.09	0.313465488125007\\
% % 0.1	0.149566476890676\\
% % 0.12	0.0122127338511367\\
% % 0.14	0.00237914770355679\\
% % 0.16	0.00129770822356101\\
% % 0.18	0.000989108615716454\\
% % 0.2	0.00061225354703815\\
% % 0.22	0.000383256539776201\\
% % 0.24	0.000389404434845898\\
% % 0.26	8.48378096358668e-05\\
% % 0.28	0.000145207641949515\\
% % 0.3	8.13170353696984e-05\\
% % 0.32	0.000113107928563221\\
% % 0.34	3.93435543812857e-05\\
% % 0.36	5.27088378179148e-05\\
% % 0.38	4.98357912901415e-05\\
% % 0.4	4.71501652553764e-05\\
% % 0.42	5.06862843520434e-05\\
% % 0.44	8.43368743272978e-05\\
% % 0.46	7.19601698902672e-05\\
% % 0.48	3.42787799066715e-05\\
% % 0.5	4.54709251365683e-05\\
% % 0.52	2.41879311966494e-05\\
% % 0.54	4.51684330876471e-05\\
% % 0.56	6.79994875372519e-05\\
% % 0.58	6.02404978581598e-05\\
% % 0.6	3.09505498338078e-05\\
% % 0.62	3.17063771982895e-05\\
% % 0.64	5.05040077290586e-05\\
% % 0.66	3.33013972017899e-05\\
% % 0.68	8.065996387158e-05\\
% % 0.7	4.09393531583927e-05\\
% % 0.72	5.43799990182735e-05\\
% % 0.74	4.24165176434169e-05\\
% % 0.76	5.80297558614347e-05\\
% % 0.78	1.55831143639783e-05\\
% % 0.8	8.37466787477532e-05\\
% % 0.82	3.74978807821602e-05\\
% % 0.84	4.35072362071456e-05\\
% % 0.86	6.92489383587325e-05\\
% % 0.88	7.46747680970137e-05\\
% % 0.9	5.29000091757649e-05\\
% % 0.92	3.1773127541826e-05\\
% % 0.94	6.58675726548803e-05\\
% % 0.96	3.43949241281938e-05\\
% % 0.98	9.79719113671478e-05\\
% % 1	6.5152271593676e-05\\
% % };
% % \addlegendentry{MUSIC};
% % 
% % \addplot [color=magenta,solid,mark=triangle,mark options={solid, rotate=180}, mark indices={\pIdx}]
% %   table[row sep=crcr]{%
% % 0.01	0.49851614937196\\
% % 0.02	0.496334340693047\\
% % 0.03	0.266117642297369\\
% % 0.04	0.0472934049691062\\
% % 0.05	0.00227404309471706\\
% % 0.06	0.00320759633690948\\
% % 0.07	0.00248712036660942\\
% % 0.08	0.00182803127042138\\
% % 0.09	0.000440590749289408\\
% % 0.1	0.000675897869571278\\
% % 0.12	0.000297511577912937\\
% % 0.14	0.000210937828893301\\
% % 0.16	0.000423327332467312\\
% % 0.18	0.000164687539915308\\
% % 0.2	0.000182573035925582\\
% % 0.22	0.000149056461589318\\
% % 0.24	1.93276846060572e-05\\
% % 0.26	0.000226026181175067\\
% % 0.28	8.9319688110197e-05\\
% % 0.3	0.000202194416442587\\
% % 0.32	4.41766503961032e-05\\
% % 0.34	5.7345831337191e-05\\
% % 0.36	9.23444985661378e-05\\
% % 0.38	6.53221553812497e-05\\
% % 0.4	3.8690365015109e-05\\
% % 0.42	7.35285882051179e-05\\
% % 0.44	0.000102848717497844\\
% % 0.46	5.42902554670745e-05\\
% % 0.48	4.16974088534197e-05\\
% % 0.5	4.65492282391681e-05\\
% % 0.52	1.74745132580624e-05\\
% % 0.54	4.64639370898951e-05\\
% % 0.56	6.56652566101261e-05\\
% % 0.58	4.76742416709089e-05\\
% % 0.6	3.63878463071812e-05\\
% % 0.62	3.0343657683001e-05\\
% % 0.64	4.94072294365548e-05\\
% % 0.66	3.43568335369811e-05\\
% % 0.68	9.86098930123262e-05\\
% % 0.7	6.57430369779052e-05\\
% % 0.72	4.61226229762239e-05\\
% % 0.74	5.55667288703631e-05\\
% % 0.76	5.22721315501185e-05\\
% % 0.78	1.44708092506802e-05\\
% % 0.8	8.45478749572833e-05\\
% % 0.82	3.41241570779741e-05\\
% % 0.84	5.09828504351558e-05\\
% % 0.86	6.59011987640528e-05\\
% % 0.88	8.44005697281773e-05\\
% % 0.9	4.45248278748834e-05\\
% % 0.92	2.57737502059062e-05\\
% % 0.94	5.55044593712729e-05\\
% % 0.96	4.07439370815441e-05\\
% % 0.98	9.32255701821269e-05\\
% % 1	5.69401218973879e-05\\
% % };
% % \addlegendentry{root-MUSIC};

\end{axis}
\end{tikzpicture}%

==> p04_sep_var_log.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%

\def\pIdx{2,5,9,13,17,20,24,30,36,46,54}

\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={Frequency Separation $\Delta \mu$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={Std($\hat{\mb{\mu}}$)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.99,0.99)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.369138407678002\\
0.02	0.347549862507764\\
0.03	0.293926886228576\\
0.04	0.0731363995512089\\
0.05	0.0225924973545\\
0.06	0.0178093404367181\\
0.07	0.0147705637298798\\
0.08	0.0124728675488727\\
0.09	0.0115238843011963\\
0.1	0.010279505335829\\
0.12	0.00911005032846465\\
0.14	0.00762054293283262\\
0.16	0.00696148434810762\\
0.18	0.00614568357486689\\
0.2	0.00562125783637805\\
0.22	0.00518649639045823\\
0.24	0.00489029289999241\\
0.26	0.00456972111768486\\
0.28	0.0041797403118488\\
0.3	0.00398789787568526\\
0.32	0.00370444145132345\\
0.34	0.00343014323091859\\
0.36	0.00321928796415971\\
0.38	0.00302427153495048\\
0.4	0.00282496106872349\\
0.42	0.00270679707661881\\
0.44	0.00258480113039943\\
0.46	0.00252329628483089\\
0.48	0.00255481393101856\\
0.5	0.00253220991775131\\
0.52	0.0025555258991357\\
0.54	0.0026780283543112\\
0.56	0.00267485012029557\\
0.58	0.0027204154784279\\
0.6	0.0027863524255084\\
0.62	0.00277265809994754\\
0.64	0.0027961201375922\\
0.66	0.00284921689649967\\
0.68	0.00281221452628192\\
0.7	0.00268193599373426\\
0.72	0.00268180936744599\\
0.74	0.00265169829271208\\
0.76	0.00256086053138486\\
0.78	0.00253396229862396\\
0.8	0.00251240157324375\\
0.82	0.00245728909677966\\
0.84	0.00242086313094136\\
0.86	0.00254594279113911\\
0.88	0.00256261238264872\\
0.9	0.00252300713798449\\
0.92	0.00255815326433504\\
0.94	0.00266155938268851\\
0.96	0.00262335970409727\\
0.98	0.00265931234781197\\
1	0.00267548035023604\\
};
\addlegendentry{GL-{\myName}};

\addplot [color=red,solid,mark=o,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.361992964852216\\
0.02	0.363235864652884\\
0.03	0.356257053521845\\
0.04	0.360492996444959\\
0.05	0.354194537471861\\
0.06	0.352040253407942\\
0.07	0.360949797564357\\
0.08	0.35049387480369\\
0.09	0.290251431135804\\
0.1	0.173337575676478\\
0.12	0.0143688851079206\\
0.14	0.00755160878911237\\
0.16	0.00657551719916244\\
0.18	0.00582467733581461\\
0.2	0.00528250873339772\\
0.22	0.00469160250583213\\
0.24	0.00443041894177336\\
0.26	0.00396033180761511\\
0.28	0.00372500721388462\\
0.3	0.00343420096315394\\
0.32	0.00320547075371078\\
0.34	0.00307320386627368\\
0.36	0.00296078411038519\\
0.38	0.00280743196596148\\
0.4	0.00270151550449343\\
0.42	0.00264897884942779\\
0.44	0.00259322759914953\\
0.46	0.00254116879682868\\
0.48	0.00260874568048078\\
0.5	0.00259424027597401\\
0.52	0.00258845699133007\\
0.54	0.00270135459189352\\
0.56	0.00268433043749084\\
0.58	0.00270720642175567\\
0.6	0.00276826387884179\\
0.62	0.00277520474683874\\
0.64	0.00279118457592629\\
0.66	0.00283588753841325\\
0.68	0.00276391067243127\\
0.7	0.00269546786504399\\
0.72	0.00265215899440883\\
0.74	0.00266046478190726\\
0.76	0.00258320153981856\\
0.78	0.0025875898190474\\
0.8	0.00257457371163519\\
0.82	0.00255406686482959\\
0.84	0.00248025144232239\\
0.86	0.0026199188216738\\
0.88	0.00265467610602116\\
0.9	0.00260016273516637\\
0.92	0.00262953211144807\\
0.94	0.00270419664742549\\
0.96	0.00267275831600419\\
0.98	0.00269593313723354\\
1	0.0027377023384467\\
};
\addlegendentry{OS-SPICE};

\addplot [color=green,solid,mark=triangle,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.363765347142799\\
0.02	0.356813490684086\\
0.03	0.362066474168431\\
0.04	0.35959459602108\\
0.05	0.355998633060345\\
0.06	0.359474062864691\\
0.07	0.360438801225998\\
0.08	0.35940816193387\\
0.09	0.332230506806704\\
0.1	0.265736444011047\\
0.12	0.11663071826218\\
0.14	0.0198669037509873\\
0.16	0.0150227073072494\\
0.18	0.00674834683308773\\
0.2	0.0060130239710268\\
0.22	0.00523911397999741\\
0.24	0.00490484895188478\\
0.26	0.00431987235004921\\
0.28	0.00400620516807043\\
0.3	0.00371897372725669\\
0.32	0.00344433780550818\\
0.34	0.00329125061873902\\
0.36	0.00313841264599068\\
0.38	0.00293829912859272\\
0.4	0.00285979968455322\\
0.42	0.00279965144611474\\
0.44	0.00277376933072276\\
0.46	0.00271998774881229\\
0.48	0.00277232130367234\\
0.5	0.00286990425222875\\
0.52	0.00289877997051616\\
0.54	0.00309385675399988\\
0.56	0.00314591645806722\\
0.58	0.00322209109550105\\
0.6	0.00329571424186173\\
0.62	0.00338186461024173\\
0.64	0.00328179694580415\\
0.66	0.00329986457009501\\
0.68	0.00317523965623791\\
0.7	0.00310911746575723\\
0.72	0.00300465054747331\\
0.74	0.00299137091756034\\
0.76	0.00287089278436254\\
0.78	0.0028659717612973\\
0.8	0.00282183041715036\\
0.82	0.002785249486359\\
0.84	0.00277074388237459\\
0.86	0.00286803671325114\\
0.88	0.00289555046546038\\
0.9	0.00295600295655589\\
0.92	0.00295750988593078\\
0.94	0.00315726899845929\\
0.96	0.0031088601158728\\
0.98	0.00317670504287667\\
1	0.00322759406842323\\
};
\addlegendentry{US-SPICE};

\addplot [color=teal,mark=diamond,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.32144096200785\\
0.02	0.158752533851888\\
0.03	0.0664166807583742\\
0.04	0.0437145366790844\\
0.05	0.0339858786036141\\
0.06	0.0263006878971154\\
0.07	0.0217898073277764\\
0.08	0.0184224560854637\\
0.09	0.0171866554446282\\
0.1	0.0147293404756017\\
0.12	0.0133764247258171\\
0.14	0.0120376205122112\\
0.16	0.0106855958585099\\
0.18	0.00856880053331118\\
0.2	0.00729222452308567\\
0.22	0.00628560805979362\\
0.24	0.0056583469997026\\
0.26	0.00515736606928395\\
0.28	0.00490521375953522\\
0.3	0.00428630416331319\\
0.32	0.00399475961271548\\
0.34	0.00375206082920271\\
0.36	0.0034937430749903\\
0.38	0.00339798168814634\\
0.4	0.00326211427777525\\
0.42	0.00339140522603381\\
0.44	0.0032192161739139\\
0.46	0.00321904515068883\\
0.48	0.00332640728228972\\
0.5	0.00345895395410922\\
0.52	0.00328824540764433\\
0.54	0.00343373646751434\\
0.56	0.00356151098504613\\
% 0.58	0.00960696589929669\\
0.6	0.00372549600125412\\
% 0.62	0.0103243291326343\\
0.64	0.00374608130892213\\
0.66	0.00384555963838226\\
0.68	0.00352228229021857\\
0.7	0.00345635889147696\\
0.72	0.00330511121012341\\
0.74	0.00330832566647175\\
0.76	0.00334634122001555\\
0.78	0.00314909613437542\\
0.8	0.00314677130383204\\
0.82	0.00312201236099794\\
% 0.84	0.0134162299046881\\
0.86	0.00314936238733966\\
0.88	0.00333167866944797\\
0.9	0.00347977074811965\\
0.92	0.00342054814464113\\
0.94	0.00345030862314151\\
0.96	0.00343165541827567\\
% 0.98	0.0155570320969606\\
1	0.0036891465452868\\
};
\addlegendentry{OS-GLS};

\addplot [color=orange,mark=square,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.359682243591924\\
0.02	0.322528507655913\\
0.03	0.219825792012273\\
0.04	0.122768005933072\\
0.05	0.0638029036957091\\
0.06	0.0429369603482052\\
0.07	0.0310341391881194\\
0.08	0.0258209869923728\\
0.09	0.0216460657966878\\
0.1	0.019419761750064\\
0.12	0.0172595501443955\\
0.14	0.0147993031997316\\
0.16	0.014074782499804\\
0.18	0.013280798297172\\
0.2	0.0125439451893361\\
0.22	0.0102803371098984\\
0.24	0.00862883765478954\\
0.26	0.00767136475369405\\
0.28	0.0071985095524958\\
0.3	0.00645272950312457\\
0.32	0.00620829558595544\\
0.34	0.00562656283314946\\
0.36	0.0054546193808443\\
0.38	0.00506421141518359\\
0.4	0.00491802723624531\\
0.42	0.00482536162199636\\
0.44	0.00483133452159214\\
0.46	0.00447217280520682\\
0.48	0.00500449863022537\\
0.5	0.00501476490154636\\
0.52	0.00513847441254888\\
0.54	0.00567590957788907\\
0.56	0.00596548225666768\\
0.58	0.00617772447836151\\
0.6	0.00658815740626623\\
% 0.62	0.0149542036835418\\
% 0.64	0.0117083533680629\\
0.66	0.00654409156364381\\
0.68	0.00619155680551756\\
0.7	0.00592987648697551\\
% 0.72	0.0122436026140631\\
% 0.74	0.0127182225361593\\
0.76	0.00524124813872936\\
0.78	0.00517703379671777\\
0.8	0.00493504445690685\\
0.82	0.00486999473607666\\
0.84	0.00488307751044738\\
0.86	0.00525173237237737\\
0.88	0.00534223199604315\\
0.9	0.00550898459540639\\
0.92	0.00571877873175105\\
0.94	0.00587419709525929\\
0.96	0.00610619611054882\\
0.98	0.006298528248527\\
1	0.00630911483490206\\
};
\addlegendentry{US-GLS};

\addplot [color=mycolor2,solid,mark=x,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.316853579548901\\
0.02	0.270949499509551\\
0.03	0.224075645797613\\
0.04	0.228580271960846\\
0.05	0.241103994275865\\
0.06	0.2637621084083\\
0.07	0.322510095467182\\
0.08	0.363144954508478\\
0.09	0.379928205125138\\
0.1	0.266144643515511\\
0.12	0.0715522513245439\\
0.14	0.0167393955816842\\
0.16	0.00681352816443024\\
0.18	0.00598413375997314\\
0.2	0.00539322056571261\\
0.22	0.00469725162590848\\
0.24	0.00448768345343498\\
0.26	0.0039596273532632\\
0.28	0.00373314258801578\\
0.3	0.0034209207200999\\
0.32	0.00318054847055191\\
0.34	0.00306540856467015\\
0.36	0.00294322930010795\\
0.38	0.00278948307840898\\
0.4	0.00268492742440046\\
0.42	0.00262886584736927\\
0.44	0.00258808893125644\\
0.46	0.00253673735572534\\
0.48	0.0025607346913448\\
0.5	0.00254912871541395\\
0.52	0.00257242356968436\\
0.54	0.00264883130671514\\
0.56	0.00264135930258481\\
0.58	0.00264041340789552\\
0.6	0.0027378225140397\\
0.62	0.00269424938120274\\
0.64	0.00269803658557397\\
0.66	0.0027597717013739\\
0.68	0.00272593344406481\\
0.7	0.00264937119025657\\
0.72	0.00264988312177945\\
0.74	0.00263934157591586\\
0.76	0.00255874612333271\\
0.78	0.00256364455262585\\
0.8	0.0025451197460546\\
0.82	0.00252900632468857\\
0.84	0.00248339051267028\\
0.86	0.00261625785878179\\
0.88	0.00260070083770844\\
0.9	0.00254780991997645\\
0.92	0.00259331371800809\\
0.94	0.00265545716890773\\
0.96	0.0026132253623609\\
0.98	0.0026299974860586\\
1	0.00268613120732851\\
};
\addlegendentry{MUSIC};

\addplot [color=magenta,solid,mark=triangle,mark options={solid, rotate=180}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.352992810587934\\
0.02	0.362149444868671\\
0.03	0.350788708073764\\
0.04	0.138370596223875\\
0.05	0.0371780027467401\\
0.06	0.0225399281657392\\
0.07	0.017130812498631\\
0.08	0.0146393742446612\\
0.09	0.0125766265941178\\
0.1	0.0110813113710951\\
0.12	0.00902013037637722\\
0.14	0.007621218322962\\
0.16	0.00660558913921164\\
0.18	0.00584498557445052\\
0.2	0.00529319904640024\\
0.22	0.0046411257417447\\
0.24	0.00441163049038019\\
0.26	0.00389644845375904\\
0.28	0.00367714143570787\\
0.3	0.00337562562061476\\
0.32	0.00312952875325268\\
0.34	0.00301386743332463\\
0.36	0.00288219668003507\\
0.38	0.00272146048514246\\
0.4	0.00262248930083269\\
0.42	0.00257567543181929\\
0.44	0.00250829941643447\\
0.46	0.00246653815707207\\
0.48	0.00250599723182007\\
0.5	0.00247624492337692\\
0.52	0.00251086898291256\\
0.54	0.00259514539186097\\
0.56	0.0025760409853061\\
0.58	0.00258885585472649\\
0.6	0.00266598959481275\\
0.62	0.00263571370196151\\
0.64	0.00263645448119157\\
0.66	0.00270353066410497\\
0.68	0.00265206491485943\\
0.7	0.00258724438953208\\
0.72	0.00257529370297457\\
0.74	0.00256673397856721\\
0.76	0.0025092820913642\\
0.78	0.00249622395439197\\
0.8	0.00248668134559362\\
0.82	0.00244920956861431\\
0.84	0.00240918520581633\\
0.86	0.00252763250975462\\
0.88	0.0025393420110809\\
0.9	0.00248987384330611\\
0.92	0.00251470981122819\\
0.94	0.00259038497302176\\
0.96	0.00254153082971961\\
0.98	0.00257521796603594\\
1	0.00260427597081125\\
};
\addlegendentry{root-MUSIC};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0.01	0.273316268722958\\
0.02	0.0820961245539625\\
0.03	0.0448556504779149\\
0.04	0.030617516797515\\
0.05	0.0232783181917184\\
0.06	0.0188155310120493\\
0.07	0.0158096856368678\\
0.08	0.0136418431791417\\
0.09	0.0120006332631232\\
0.1	0.01071250606496\\
0.12	0.00881552339399067\\
0.14	0.00748161239212749\\
0.16	0.00649010352513715\\
0.18	0.00572327569704355\\
0.2	0.00511253858134657\\
0.22	0.00461526612193265\\
0.24	0.00420365737456772\\
0.26	0.00385891078493875\\
0.28	0.00356796790386963\\
0.3	0.00332159008958105\\
0.32	0.00311316501554918\\
0.34	0.00293792809585733\\
0.36	0.00279242427220736\\
0.38	0.00267410837001108\\
0.4	0.00258102297193679\\
0.42	0.00251151824764553\\
0.44	0.00246399646930427\\
0.46	0.00243667850790712\\
0.48	0.00242740149047088\\
0.5	0.00243346620139538\\
0.52	0.00245155996331518\\
0.54	0.00247778519353128\\
0.56	0.00250782231896593\\
0.58	0.00253724108985955\\
0.6	0.00256193965977386\\
0.62	0.00257863945192294\\
0.64	0.00258531757428766\\
0.66	0.00258145048651875\\
0.68	0.00256799177428983\\
0.7	0.00254709518487743\\
0.72	0.00252167406073149\\
0.74	0.00249491944752575\\
0.76	0.00246987676378173\\
0.78	0.00244913133386336\\
0.8	0.00243460742713008\\
0.82	0.00242746012236591\\
0.84	0.0024280344273619\\
0.86	0.00243587380803295\\
0.88	0.00244977251740379\\
0.9	0.00246787725502428\\
0.92	0.00248784986167726\\
0.94	0.00250710045292776\\
0.96	0.00252308683047313\\
0.98	0.00253365195398285\\
1	0.00253734445380866\\
};
\addlegendentry{CRB};

\end{axis}
\end{tikzpicture}%

==> p05_sep_mse_log_10dB.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%

\def\pIdx{2,5,9,13,17,20,24,30,36,46,54}

\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={Frequency Separation $\Delta \mu$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={RMSE($\hat{\mb{\mu}}$)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.99,0.99)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.405671324159747\\
0.02	0.400962354838901\\
0.03	0.280486790564502\\
0.04	0.0750398283999453\\
0.05	0.0280231616202219\\
0.06	0.0251618272286833\\
0.07	0.0242416156270229\\
0.08	0.0235200091569176\\
0.09	0.023717706766708\\
0.1	0.0232116697223794\\
0.12	0.0223530466236262\\
0.14	0.0203281427843575\\
0.16	0.0185266147567914\\
0.18	0.0161919190398868\\
0.2	0.013753585093678\\
0.22	0.0113671612296722\\
0.24	0.00910868907378653\\
0.26	0.00726694429476416\\
0.28	0.0057069105382619\\
0.3	0.00453574584701319\\
0.32	0.00378928688439208\\
0.34	0.00343511859478307\\
0.36	0.00333893789614375\\
0.38	0.00326439464635178\\
0.4	0.00312307527596374\\
0.42	0.00295540312765997\\
0.44	0.00270953233082265\\
0.46	0.00258052025446009\\
0.48	0.00255573008623763\\
0.5	0.00255683278487175\\
0.52	0.00265951555679329\\
0.54	0.0028517498713203\\
0.56	0.00288932710688132\\
0.58	0.00293079386798288\\
0.6	0.00291791546792903\\
0.62	0.00286155308018022\\
0.64	0.0028353074100948\\
0.66	0.00285120531645906\\
0.68	0.00281933190535205\\
0.7	0.0027007398160948\\
0.72	0.00274019377416717\\
0.74	0.00271565598901126\\
0.76	0.00263459835227031\\
0.78	0.00257530782076179\\
0.8	0.00254138208446387\\
0.82	0.00245890010124655\\
0.84	0.00242710297541102\\
0.86	0.00256032229313107\\
0.88	0.0026007787767499\\
0.9	0.00259086145286327\\
0.92	0.0026318766521798\\
0.94	0.00270995526794889\\
0.96	0.00265694312593835\\
0.98	0.00266260292006556\\
1	0.0026762074721337\\
};
\addlegendentry{GL-{\myName}};

\addplot [color=red,solid,mark=o,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.412091065130533\\
0.02	0.400750805156663\\
0.03	0.404070747250969\\
0.04	0.405945396358451\\
0.05	0.401137507928299\\
0.06	0.40138932982679\\
0.07	0.401355703910666\\
0.08	0.374811125608675\\
0.09	0.278729143428168\\
0.1	0.165590617037216\\
0.12	0.0143840906772531\\
0.14	0.0077706370909213\\
0.16	0.00707779853851268\\
0.18	0.00631949135955062\\
0.2	0.0057516304749453\\
0.22	0.00510287331078884\\
0.24	0.00474469249158893\\
0.26	0.00431178475440825\\
0.28	0.00399511371547801\\
0.3	0.00368916793598639\\
0.32	0.00335625956722304\\
0.34	0.00319719282138167\\
0.36	0.00304408858068709\\
0.38	0.00285432203309246\\
0.4	0.00272107857238713\\
0.42	0.00265881008975068\\
0.44	0.00259447067489223\\
0.46	0.00255051314915531\\
0.48	0.00263125250885432\\
0.5	0.00263333881034421\\
0.52	0.00263182166418852\\
0.54	0.00274991489905998\\
0.56	0.00272538683490992\\
0.58	0.00272804173033999\\
0.6	0.00277952987401096\\
0.62	0.00277557548466864\\
0.64	0.00279832611688051\\
0.66	0.00285799279491332\\
0.68	0.00279502357143064\\
0.7	0.00274100444034431\\
0.72	0.00268078255502739\\
0.74	0.00268840727931074\\
0.76	0.00259572116134976\\
0.78	0.00259562499147231\\
0.8	0.00257467116397343\\
0.82	0.00255452277736371\\
0.84	0.00248236415585963\\
0.86	0.0026371278571578\\
0.88	0.00268199279863729\\
0.9	0.00262212922212348\\
0.92	0.00265213579282901\\
0.94	0.00272529524066235\\
0.96	0.0026828303397815\\
0.98	0.00270719073533505\\
1	0.00273790628104661\\
};
\addlegendentry{OS-SPICE};

\addplot [color=green,solid,mark=triangle,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.414084273675715\\
0.02	0.407061937243183\\
0.03	0.416241820483359\\
0.04	0.415834342387778\\
0.05	0.416618919904481\\
0.06	0.399364205884105\\
0.07	0.399862866124756\\
0.08	0.38197530611896\\
0.09	0.328205224072945\\
0.1	0.256034417517869\\
0.12	0.114677624660517\\
0.14	0.0200530073031688\\
0.16	0.0155817860261418\\
0.18	0.00786413428724794\\
0.2	0.00719581165969743\\
0.22	0.00636546120524404\\
0.24	0.00584500887995818\\
0.26	0.00525428052204045\\
0.28	0.00478461452947951\\
0.3	0.00439242926496584\\
0.32	0.00390959685627969\\
0.34	0.00365483764928569\\
0.36	0.0033750982308517\\
0.38	0.00308311799565589\\
0.4	0.00292669211054649\\
0.42	0.00281903433255926\\
0.44	0.00277602513077782\\
0.46	0.00273462205128152\\
0.48	0.00282089327017836\\
0.5	0.00295504256908804\\
0.52	0.00301574748622114\\
0.54	0.00322904550876162\\
0.56	0.00328765296328392\\
0.58	0.00330763726904036\\
0.6	0.00333402181274032\\
0.62	0.0033829290100399\\
0.64	0.0032933426546957\\
0.66	0.00336309520916687\\
0.68	0.00326112290723241\\
0.7	0.00322950931325386\\
0.72	0.00310256927333723\\
0.74	0.00307695848034474\\
0.76	0.00290838219110656\\
0.78	0.00288917877069706\\
0.8	0.00282345836241898\\
0.82	0.00278536131292419\\
0.84	0.0027780925655108\\
0.86	0.00290503290441546\\
0.88	0.00295841961696697\\
0.9	0.00303332711554742\\
0.92	0.00304228397135385\\
0.94	0.00322331976609955\\
0.96	0.00313816870893384\\
0.98	0.00320530249023694\\
1	0.00322842699912311\\
};
\addlegendentry{US-SPICE};

\addplot [color=teal,mark=diamond,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.314438054006564\\
0.02	0.164900732287263\\
0.03	0.0731439417073672\\
0.04	0.0477150808336247\\
0.05	0.036086232854125\\
0.06	0.0272496963205594\\
0.07	0.0222676765481991\\
0.08	0.0185821692997565\\
0.09	0.0172506578706168\\
0.1	0.0147384161191386\\
0.12	0.0133822997743532\\
0.14	0.0120740703818949\\
0.16	0.010693487434446\\
0.18	0.00856964516005983\\
0.2	0.00729395618959501\\
0.22	0.00628597891084555\\
0.24	0.00565914058749325\\
0.26	0.00516840437058045\\
0.28	0.00490766438860402\\
0.3	0.00429599637852181\\
0.32	0.00399514908225519\\
0.34	0.00375279836857448\\
0.36	0.00349673312555674\\
0.38	0.00339859295993138\\
0.4	0.003262340381998\\
0.42	0.00339244121835997\\
0.44	0.00322060031325649\\
0.46	0.003223316096644\\
0.48	0.00332764793954135\\
0.5		0.00346425266940564\\
0.52	0.00329101394957897\\
0.54	0.00343573379038845\\
0.56	0.0035630368619725\\
0.58	0.0035630368619725\\ % 0.58	0.00960969969006361\\
0.6		0.0037259326676611\\
0.62	0.0037259326676611\\ % 0.62	0.0103268607289363\\
0.64	0.00374633742672839\\
0.66	0.0038463367893873\\
0.68	0.00352465395662629\\
0.7		0.00345876195625219\\
0.72	0.00330549685379781\\
0.74	0.00330909400507916\\
0.76	0.00334679589124909\\
0.78	0.00314981720857436\\
0.8		0.00314817835004473\\
0.82	0.00312226803737239\\
0.84	0.00312226803737239\\ % 0.84	0.0134181474537762\\
0.86	0.00315194566279736\\
0.88	0.00333521794208094\\
0.9		0.00348050430730799\\
0.92	0.00342205608052726\\
0.94	0.00345123436737984\\
0.96	0.00343221031579587\\
0.98	0.00343221031579587\\ % 0.98	0.0155634592196223\\
1		0.00368944592189575\\
};
\addlegendentry{OS-GLS};

\addplot [color=orange,mark=square,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.384087418113578\\
0.02	0.309871759783364\\
0.03	0.214071792167484\\
0.04	0.124061244265542\\
0.05	0.0669931899018017\\
0.06	0.0451736444525252\\
0.07	0.0325354800388229\\
0.08	0.0266761268315259\\
0.09	0.0221795105789131\\
0.1		0.0197637812161982\\
0.12	0.017343528099413\\
0.14	0.0148086360049366\\
0.16	0.0140793033682598\\
0.18	0.0132826778389724\\
0.2		0.01254657626601\\
0.22	0.0102875375478058\\
0.24	0.00864438768361722\\
0.26	0.00771893871538461\\
0.28	0.00723952641673814\\
0.3		0.00649948180758498\\
0.32	0.00622854673638501\\
0.34	0.00564046389622775\\
0.36	0.00547643982686511\\
0.38	0.00506792174245789\\
0.4		0.00492166114300425\\
0.42	0.00482666327915782\\
0.44	0.00483154611275078\\
0.46	0.00447871623678298\\
0.48	0.00501817209544782\\
0.5		0.0050266290023894\\
0.52	0.00514683586379949\\
0.54	0.00569276965240211\\
0.56	0.00598200445117384\\
0.58	0.0061815970104181\\
0.6		0.00660082981533465\\
0.62	0.00660082981533465\\ % 0.62	0.0149567092075266\\
0.64	0.00654926534478815\\ % 0.64	0.0117107946100461\\
0.66	0.00654926534478815\\
0.68	0.00619942575700535\\
0.7		0.00593992263622027\\
0.72	0.00593992263622027\\ % 0.72	0.0122470136954355\\
0.74	0.00524488980947797\\ % 0.74	0.0127202934356312\\
0.76	0.00524488980947797\\
0.78	0.00518130147971433\\
0.8		0.00493524415858319\\
0.82	0.00487006367972293\\
0.84	0.00488386431828682\\
0.86	0.00525883094239021\\
0.88	0.0053485045666637\\
0.9		0.00551680700056457\\
0.92	0.00573105774048868\\
0.94	0.00588178524458201\\
0.96	0.00610649727998135\\
0.98	0.00630470797773059\\
1		0.00631189964270366\\
};
\addlegendentry{US-GLS};

\addplot [color=mycolor2,solid,mark=x,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.495869801545599\\
0.02	0.518623564132107\\
0.03	0.52164101243692\\
0.04	0.508778199209649\\
0.05	0.497526656285297\\
0.06	0.484599646768884\\
0.07	0.450957155216809\\
0.08	0.408789406304687\\
0.09	0.324638071640807\\
0.1		0.227400265070578\\
0.12	0.0701916844515842\\
0.14	0.0169545035967345\\
0.16	0.00693600841125348\\
0.18	0.00606532709018515\\
0.2		0.00542786168544166\\
0.22	0.00471286095831199\\
0.24	0.00450454643578149\\
0.26	0.00396053610394526\\
0.28	0.00373596558358577\\
0.3		0.00342188705737782\\
0.32	0.00318255902962293\\
0.34	0.0030656610353437\\
0.36	0.00294370123052564\\
0.38	0.00278992821607004\\
0.4		0.00268534139587158\\
0.42	0.00262935443462568\\
0.44	0.00258946269030148\\
0.46	0.00253775780522555\\
0.48	0.00256096411419779\\
0.5		0.00254953423447911\\
0.52	0.00257253728406088\\
0.54	0.00264921638957297\\
0.56	0.0026422344513038\\
0.58	0.00264110050588326\\
0.6		0.00273799745341697\\
0.62	0.00269443593771804\\
0.64	0.00269850923138912\\
0.66	0.0027599726134076\\
0.68	0.00272712654111306\\
0.7		0.00264968747862811\\
0.72	0.00265044104695522\\
0.74	0.00263968238910047\\
0.76	0.00255940406662094\\
0.78	0.00256369191317164\\
0.8		0.00254649720753003\\
0.82	0.00252928430220448\\
0.84	0.00248377159135519\\
0.86	0.00261717416292869\\
0.88	0.00260177269726773\\
0.9		0.00254835904050061\\
0.92	0.0025935083519516\\
0.94	0.00265627395293304\\
0.96	0.00261345170326376\\
0.98	0.00263182166418852\\
1		0.00268692122725583\\
};
\addlegendentry{MUSIC};

\addplot [color=magenta,solid,mark=triangle,mark options={solid, rotate=180}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.461109320428153\\
0.02	0.443366769817222\\
0.03	0.320125343778634\\
0.04	0.134397428100721\\
0.05	0.0371757546132138\\
0.06	0.0227670164048176\\
0.07	0.0173104160718701\\
0.08	0.0147530666846215\\
0.09	0.0125843417267742\\
0.1	0.011101905225377\\
0.12	0.00902503546507354\\
0.14	0.00762413690157187\\
0.16	0.00661913996728312\\
0.18	0.00584730522132529\\
0.2	0.00529634676529582\\
0.22	0.00464351870669506\\
0.24	0.00441167282819617\\
0.26	0.00390299864045294\\
0.28	0.00367822608670047\\
0.3	0.00338167575509415\\
0.32	0.00312984053809064\\
0.34	0.00301441295280302\\
0.36	0.00288367564209649\\
0.38	0.00272224432338015\\
0.4	0.00262277469053804\\
0.42	0.00257672473954066\\
0.44	0.00251040710267805\\
0.46	0.0024671355682514\\
0.48	0.0025063441104116\\
0.5	0.00247668240822267\\
0.52	0.00251092978953334\\
0.54	0.00259556130776123\\
0.56	0.00257687777822358\\
0.58	0.00258929478234335\\
0.6	0.00266623791042899\\
0.62	0.00263588836187522\\
0.64	0.00263691738697209\\
0.66	0.00270374896093675\\
0.68	0.00265389755334079\\
0.7	0.00258807953472769\\
0.72	0.00257570669000387\\
0.74	0.0025673353848083\\
0.76	0.0025098264859902\\
0.78	0.00249626589825697\\
0.8	0.00248811825637028\\
0.82	0.00244944727828304\\
0.84	0.0024097245915172\\
0.86	0.00252849146179436\\
0.88	0.00254074424242403\\
0.9	0.00249027191605197\\
0.92	0.00251484188785041\\
0.94	0.00259097955481456\\
0.96	0.00254185739702765\\
0.98	0.00257690484487302\\
1	0.00260489836838725\\
};
\addlegendentry{root-MUSIC};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0.01	0.273316268722958\\
0.02	0.0820961245539625\\
0.03	0.0448556504779149\\
0.04	0.030617516797515\\
0.05	0.0232783181917184\\
0.06	0.0188155310120493\\
0.07	0.0158096856368678\\
0.08	0.0136418431791417\\
0.09	0.0120006332631232\\
0.1	0.01071250606496\\
0.12	0.00881552339399067\\
0.14	0.00748161239212749\\
0.16	0.00649010352513715\\
0.18	0.00572327569704355\\
0.2	0.00511253858134657\\
0.22	0.00461526612193265\\
0.24	0.00420365737456772\\
0.26	0.00385891078493875\\
0.28	0.00356796790386963\\
0.3	0.00332159008958105\\
0.32	0.00311316501554918\\
0.34	0.00293792809585733\\
0.36	0.00279242427220736\\
0.38	0.00267410837001108\\
0.4	0.00258102297193679\\
0.42	0.00251151824764553\\
0.44	0.00246399646930427\\
0.46	0.00243667850790712\\
0.48	0.00242740149047088\\
0.5	0.00243346620139538\\
0.52	0.00245155996331518\\
0.54	0.00247778519353128\\
0.56	0.00250782231896593\\
0.58	0.00253724108985955\\
0.6	0.00256193965977386\\
0.62	0.00257863945192294\\
0.64	0.00258531757428766\\
0.66	0.00258145048651875\\
0.68	0.00256799177428983\\
0.7	0.00254709518487743\\
0.72	0.00252167406073149\\
0.74	0.00249491944752575\\
0.76	0.00246987676378173\\
0.78	0.00244913133386336\\
0.8	0.00243460742713008\\
0.82	0.00242746012236591\\
0.84	0.0024280344273619\\
0.86	0.00243587380803295\\
0.88	0.00244977251740379\\
0.9	0.00246787725502428\\
0.92	0.00248784986167726\\
0.94	0.00250710045292776\\
0.96	0.00252308683047313\\
0.98	0.00253365195398285\\
1	0.00253734445380866\\
};
\addlegendentry{CRB};

\end{axis}
\end{tikzpicture}%

==> p06_sep_mse_log_3dB.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\def\pIdx{2,5,9,13,17,20,24,30,36,46,54}

\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={Frequency Separation $\Delta \mu$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={RMSE($\hat{\mb{\mu}}$)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.01,0.01)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.406344189077891\\
0.02	0.405010499397033\\
0.03	0.402169907275793\\
0.04	0.390100043705338\\
0.05	0.361740041034459\\
0.06	0.321911798996724\\
0.07	0.265651367464143\\
0.08	0.194312092276195\\
0.09	0.1340750248427\\
0.1	0.0884008595511002\\
0.12	0.0411681631739445\\
0.14	0.0286859152246886\\
0.16	0.0252625804907018\\
0.18	0.0225927538641332\\
0.2	0.0202992690439238\\
0.22	0.0184750597833015\\
0.24	0.0170163646808391\\
0.26	0.0154107312394412\\
0.28	0.0142701937997498\\
0.3	0.0133751108557047\\
0.32	0.0124191291571506\\
0.34	0.0118829360989861\\
0.36	0.0113512792238868\\
0.38	0.0109836269813064\\
0.4	0.0105839562864184\\
0.42	0.0100380809206242\\
0.44	0.00974895412130159\\
0.46	0.00951080418225301\\
0.48	0.00949499558999695\\
0.5	0.00961081039281546\\
0.52	0.00962377261588862\\
0.54	0.00986130197812448\\
0.56	0.00988538375109259\\
0.58	0.0101170666188517\\
0.6	0.0102216494908717\\
0.62	0.0102607567143738\\
0.64	0.0103820732025285\\
0.66	0.0102324091496448\\
0.68	0.010117735358642\\
0.7	0.00994487481988238\\
0.72	0.00986662796057826\\
0.74	0.00969710722338191\\
0.76	0.00969693085341527\\
0.78	0.00958067318960534\\
0.8	0.0093462229928609\\
0.82	0.00934190971495333\\
0.84	0.00926725518767902\\
0.86	0.00945503714660401\\
0.88	0.00944538763020616\\
0.9	0.00954052255203117\\
0.92	0.00961225956998356\\
0.94	0.00980407401560933\\
0.96	0.00985634452501535\\
0.98	0.00990712238557875\\
1	0.00995100865738704\\
};
\addlegendentry{GL-{\myName}};

\addplot [color=red,solid,mark=o,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.444071440853038\\
0.02	0.442447703454741\\
0.03	0.443115369249256\\
0.04	0.449881104710801\\
0.05	0.43847016206961\\
0.06	0.449569682185621\\
0.07	0.450458405869458\\
0.08	0.44586460239492\\
0.09	0.442455053179367\\
0.1	0.433502374274979\\
0.12	0.394678854832219\\
0.14	0.317193106679104\\
0.16	0.211523618067687\\
0.18	0.118916771452005\\
0.2	0.0650277908695219\\
0.22	0.0409035333394674\\
0.24	0.018310974461079\\
0.26	0.0165389367424702\\
0.28	0.0152089846566335\\
0.3	0.0140005994769612\\
0.32	0.0128310866926494\\
0.34	0.0117266485286413\\
0.36	0.0112176996623321\\
0.38	0.0104274534625806\\
0.4	0.00993103001419573\\
0.42	0.00965284932027841\\
0.44	0.00956877361898735\\
0.46	0.0095966698092917\\
0.48	0.00978017309224561\\
0.5	0.010028673178157\\
0.52	0.0104318708087968\\
0.54	0.0108051574986868\\
0.56	0.0108621722373697\\
0.58	0.0111178909870532\\
0.6	0.0114420433989238\\
0.62	0.0116893724626871\\
0.64	0.011528257209384\\
0.66	0.0113261076405671\\
0.68	0.0110520198541779\\
0.7	0.0110851412775325\\
0.72	0.0106070731118438\\
0.74	0.0105017005425652\\
0.76	0.0100987446178791\\
0.78	0.00990530161075367\\
0.8	0.00979936222414495\\
0.82	0.0097859045862622\\
0.84	0.00971664624681343\\
0.86	0.00984644605936574\\
0.88	0.00994193858647006\\
0.9	0.0103586575247126\\
0.92	0.0106448679787827\\
0.94	0.0108630435093353\\
0.96	0.0110602247458436\\
0.98	0.0112868286068319\\
1	0.0113250197098535\\
};
\addlegendentry{OS-SPICE};

\addplot [color=green,solid,mark=triangle,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.474046646441137\\
0.02	0.474902460926734\\
0.03	0.472844024587804\\
0.04	0.481261135480046\\
0.05	0.485468138558946\\
0.06	0.485769791598859\\
0.07	0.488064514533597\\
0.08	0.480995022143066\\
0.09	0.48616701287635\\
0.1	0.477101929685397\\
0.12	0.445906969500887\\
0.14	0.385920568430553\\
0.16	0.28974018387046\\
0.18	0.185692295951933\\
0.2	0.107744029010499\\
0.22	0.0604161190505909\\
0.24	0.0332085507477576\\
0.26	0.0190335605857504\\
0.28	0.0172089262552068\\
0.3	0.0182736734910402\\
0.32	0.0143153763485282\\
0.34	0.0129040829640412\\
0.36	0.012207886795019\\
0.38	0.01094187565535\\
0.4	0.0102884297010907\\
0.42	0.00990735657406725\\
0.44	0.00979128621348009\\
0.46	0.00990793332926409\\
0.48	0.0101612007164507\\
0.5	0.0106126104234537\\
0.52	0.0112753365486673\\
0.54	0.0121641745653843\\
0.56	0.0121891345057801\\
0.58	0.0128782762821738\\
0.6	0.0133637035072083\\
0.62	0.0136084401331359\\
0.64	0.0132336556875696\\
0.66	0.0129873839882073\\
0.68	0.0126699729394231\\
0.7	0.0122160462390368\\
0.72	0.0116009697870479\\
0.74	0.0114385469856471\\
0.76	0.0108390332990144\\
0.78	0.0103736789176123\\
0.8	0.0104125096467113\\
0.82	0.0101112384432938\\
0.84	0.0102080325514483\\
0.86	0.0103066206183903\\
0.88	0.010819971613377\\
0.9	0.0112869235337687\\
0.92	0.0116951607818912\\
0.94	0.0121811182925519\\
0.96	0.0123185110417499\\
0.98	0.0130517924330065\\
1	0.0129986263010476\\
};
\addlegendentry{US-SPICE};

\addplot [color=teal,mark=diamond,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.3670034901938\\
0.02	0.350210386604815\\
0.03	0.312733881400391\\
0.04	0.265720808410661\\
0.05	0.212575362485811\\
0.06	0.166480212256806\\
0.07	0.123134865222922\\
0.08	0.0927455251382161\\
0.09	0.0724322611591273\\
0.1	0.0586636669792043\\
0.12	0.0445409433589582\\
0.14	0.0369435436786954\\
0.16	0.0333075515725973\\
0.18	0.0303496890106155\\
0.2	0.0283932748242566\\
0.22	0.0269342867259439\\
0.24	0.0259183931895333\\
0.26	0.0233633328045639\\
0.28	0.0217137828337677\\
0.3	0.0188907760133683\\
0.32	0.017568224053688\\
0.34	0.0161721097337372\\
0.36	0.0151426827897008\\
0.38	0.0146893429058349\\
0.4	0.0149439263270276\\
0.42	0.0134296358938618\\
0.44	0.015270069554503\\
0.46	0.0151567870487869\\
0.48	0.0160412326957081\\
0.5	0.0165870692983928\\
0.52	0.0174173922929035\\
0.54	0.0193286375437933\\
0.56	0.0197822119657203\\
0.58	0.0207970628302996\\
0.6	0.022951967126087\\
0.62	0.0262165125045561\\
0.64	0.025545035052855\\
0.66	0.0242561927697964\\
0.68	0.0251285825580091\\
0.7	0.0266807315344457\\
0.72	0.0238569282762799\\
0.74	0.024172310117663\\
0.76	0.0224004518003343\\
0.78	0.0258946419723533\\
0.8	0.0215534479050433\\
0.82	0.0212009628146337\\
0.84	0.0224803382525477\\
0.86	0.0175636117494459\\
0.88	0.0267412364349401\\
0.9	0.0213420350870638\\
0.92	0.0289514436894511\\
0.94	0.0286049778880508\\
0.96	0.0291440573844513\\
0.98	0.0238160059397329\\
1	0.0303083022335866\\
};
\addlegendentry{OS-GLS};

\addplot [color=orange,mark=square,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.389204753206763\\
0.02	0.375161365923066\\
0.03	0.355236573462904\\
0.04	0.324645754533655\\
0.05	0.282735517687721\\
0.06	0.243693332101801\\
0.07	0.193634175695757\\
0.08	0.151627082349679\\
0.09	0.11572579619452\\
0.1	0.0861764357372843\\
0.12	0.0533066045933303\\
0.14	0.0407746874870085\\
0.16	0.0360670822926942\\
0.18	0.0322870571473351\\
0.2	0.0304149616445172\\
0.22	0.0289610272250261\\
0.24	0.0285013666348658\\
0.26	0.0266979328863519\\
0.28	0.0249469693117136\\
0.3	0.0223723132977234\\
0.32	0.0205818191898795\\
0.34	0.0202719041890502\\
0.36	0.0183134101901459\\
0.38	0.0181263045932534\\
0.4	0.0169010671727285\\
0.42	0.0159817972072586\\
0.44	0.0176958626905667\\
0.46	0.0166917265322635\\
0.48	0.019103925150795\\
0.5	0.0195098104344879\\
0.52	0.0205509432479327\\
0.54	0.0191636086661493\\
0.56	0.0225512468438048\\
0.58	0.0247186097622546\\
0.6	0.0255916807523611\\
0.62	0.0300792145606558\\
0.64	0.0302773182289036\\
0.66	0.030872514150235\\
0.68	0.0320844549746257\\
0.7	0.0300737503829224\\
0.72	0.027149827185619\\
0.74	0.0233025379887639\\
0.76	0.0260752391444936\\
0.78	0.0310741368745566\\
0.8	0.0274577641471142\\
0.82	0.0263375107144325\\
0.84	0.0319485681698515\\
0.86	0.0265342201319346\\
0.88	0.0301048177636886\\
0.9	0.0298931449895722\\
0.92	0.029809760765925\\
0.94	0.0359087997725522\\
0.96	0.0383640982636241\\
0.98	0.0338515951693546\\
1	0.038056180167026\\
};
\addlegendentry{US-GLS};

\addplot [color=mycolor2,solid,mark=x,mark options={solid}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.491080885383864\\
0.02	0.49404961857718\\
0.03	0.500493289629428\\
0.04	0.504572300605699\\
0.05	0.514032464365483\\
0.06	0.519388869621307\\
0.07	0.523613920494599\\
0.08	0.525076112978791\\
0.09	0.522710105536442\\
0.1	0.517366711598335\\
0.12	0.494414352540985\\
0.14	0.452492351758567\\
0.16	0.381194398699665\\
0.18	0.288323957034442\\
0.2	0.187516813112854\\
0.22	0.109502007744152\\
0.24	0.0529436558994557\\
0.26	0.0243092801209742\\
0.28	0.0158005537877633\\
0.3	0.0145659225591789\\
0.32	0.0123695998318456\\
0.34	0.0115092310777043\\
0.36	0.0109501278531346\\
0.38	0.0104937886389995\\
0.4	0.00997339962099165\\
0.42	0.00970202040814163\\
0.44	0.00955244994752639\\
0.46	0.00956625318502475\\
0.48	0.0095325390111972\\
0.5	0.00953353554564077\\
0.52	0.00964693733782884\\
0.54	0.00967849161801548\\
0.56	0.00987417338312407\\
0.58	0.00997241695879166\\
0.6	0.0100545611540234\\
0.62	0.0099788325970524\\
0.64	0.0100770382553603\\
0.66	0.010080491059467\\
0.68	0.0100801537686682\\
0.7	0.00996224874212619\\
0.72	0.00980540157260251\\
0.74	0.00978249968055178\\
0.76	0.00962312319364123\\
0.78	0.00952151773615931\\
0.8	0.00953486759215859\\
0.82	0.00947069163261038\\
0.84	0.00952548686419735\\
0.86	0.00948821901096282\\
0.88	0.00956549528252437\\
0.9	0.00959043273267668\\
0.92	0.00975725371198247\\
0.94	0.00977311618676434\\
0.96	0.00987530759014602\\
0.98	0.00983140885122756\\
1	0.00987120560012786\\
};
\addlegendentry{MUSIC};

\addplot [color=magenta,solid,mark=triangle,mark options={solid, rotate=180}, mark indices={\pIdx}]
  table[row sep=crcr]{%
0.01	0.465368621611525\\
0.02	0.466740422662741\\
0.03	0.4690932086723\\
0.04	0.463092888473021\\
0.05	0.457168446898164\\
0.06	0.440411186820165\\
0.07	0.414345840179101\\
0.08	0.371655130341013\\
0.09	0.324569513034583\\
0.1	0.255663730007103\\
0.12	0.156286407423581\\
0.14	0.0817223267062546\\
0.16	0.0408454202017115\\
0.18	0.0257324520116346\\
0.2	0.020754366794373\\
0.22	0.0183004724667093\\
0.24	0.0167177144880665\\
0.26	0.0150488863656039\\
0.28	0.0138535789290443\\
0.3	0.012998513074582\\
0.32	0.0121384885385966\\
0.34	0.0113405560525153\\
0.36	0.0108099668847434\\
0.38	0.0103792983400515\\
0.4	0.00989205766295703\\
0.42	0.00962364843168103\\
0.44	0.00948269673922069\\
0.46	0.00950465072916856\\
0.48	0.00947643137465781\\
0.5	0.00948898025699902\\
0.52	0.00960531899409273\\
0.54	0.0096566293140491\\
0.56	0.00986411337170772\\
0.58	0.00997028400328681\\
0.6	0.0100619065402509\\
0.62	0.00998766057479\\
0.64	0.0100971767617115\\
0.66	0.0100907870310992\\
0.68	0.0100763022620349\\
0.7	0.00994911960461495\\
0.72	0.00979102857043481\\
0.74	0.00976464688113526\\
0.76	0.00959386023806931\\
0.78	0.00949323877243589\\
0.8	0.00949788440427543\\
0.82	0.00943186318049313\\
0.84	0.00948527728440071\\
0.86	0.00945720944177586\\
0.88	0.00954407367517298\\
0.9	0.00957432454104771\\
0.92	0.00973781792922502\\
0.94	0.00976747041066473\\
0.96	0.00987327412466357\\
0.98	0.00982904064229536\\
1	0.00987116348976303\\
};
\addlegendentry{root-MUSIC};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0.01	2.03221015483958\\
0.02	0.533476001951097\\
0.03	0.25479833579632\\
0.04	0.15617314744561\\
0.05	0.109594951541112\\
0.06	0.0835420628271323\\
0.07	0.0672394156128343\\
0.08	0.0561922931123617\\
0.09	0.0482514888431437\\
0.1	0.0422804922412479\\
0.12	0.0339040288122467\\
0.14	0.0283012154314202\\
0.16	0.0242807426531746\\
0.18	0.021249698298077\\
0.2	0.0188811116755335\\
0.22	0.016980415256974\\
0.24	0.0154249771361028\\
0.26	0.0141340574017127\\
0.28	0.0130527314820387\\
0.3	0.0121427422581784\\
0.32	0.0113770062733105\\
0.34	0.0107361373678416\\
0.36	0.010206116875787\\
0.38	0.00977662160188987\\
0.4	0.00943972546097556\\
0.42	0.0091888110411256\\
0.44	0.00901760704567426\\
0.46	0.00891932636081445\\
0.48	0.00888592547946796\\
0.5	0.0089075427198611\\
0.52	0.00897220229740564\\
0.54	0.00906589206911842\\
0.56	0.00917312163132837\\
0.58	0.00927801726408166\\
0.6	0.00936588513976381\\
0.62	0.00942498606500187\\
0.64	0.0094480933674127\\
0.66	0.0094333726594344\\
0.68	0.00938429974966792\\
0.7	0.00930865580041756\\
0.72	0.00921693207593\\
0.74	0.00912059030823902\\
0.76	0.00903054160597333\\
0.78	0.00895602446037203\\
0.8	0.00890389535199308\\
0.82	0.00887825350543174\\
0.84	0.00888030429755833\\
0.86	0.00890839487133787\\
0.88	0.00895820108307423\\
0.9	0.0090230865907364\\
0.92	0.00909467847408047\\
0.94	0.0091636962875276\\
0.96	0.00922102248766708\\
0.98	0.00925891431538115\\
1	0.00927215860939732\\
};
\addlegendentry{CRB};

\end{axis}
\end{tikzpicture}%

==> p07_snp_mse.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel={MMVs $N$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={RMSE($\hat{\mb{\mu}}$)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.99,0.99)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.187998241290002\\
2	0.139772926298228\\
3	0.110926760280398\\
5	0.0725730008919202\\
7	0.0533623056008823\\
10	0.0420992628714556\\
12	0.0358749690202401\\
15	0.0314976391601309\\
20	0.0272754536874802\\
30	0.0216545093483925\\
50	0.0180028038291089\\
70	0.0158961598366516\\
100	0.0139943908476827\\
200	0.0118944162388354\\
300	0.0109623151867795\\
500	0.0103142917430743\\
1000	0.00979642023068473\\
2000	0.0094744993069283\\
3000	0.00937229433652868\\
5000	0.00928640336189458\\
10000	0.009228738371036\\
};
\addlegendentry{GL-{\myName}};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.301764827818747\\
2	0.230250698119192\\
3	0.210337391394522\\
5	0.149077129010196\\
7	0.121420743415659\\
10	0.1159992185406\\
12	0.119813444812144\\
15	0.117389601496203\\
20	0.117912918354721\\
30	0.111689643707772\\
50	0.100598658470658\\
70	0.0931082075222122\\
100	0.0836451093705011\\
200	0.0611878837273312\\
300	0.0439852164949141\\
500	0.0283915558462498\\
1000	0.0123532953599434\\
2000	0.0113590668630835\\
3000	0.0111069617807932\\
5000	0.0108501520726671\\
10000	0.0105378365901167\\
};
\addlegendentry{OS-SPICE};

\addplot [color=green,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.192270569445768\\
2	0.191799332596271\\
3	0.176915578384155\\
5	0.160699321105402\\
7	0.150791814099494\\
10	0.149864483356067\\
12	0.147004458161017\\
15	0.143411821932445\\
20	0.148802013144156\\
30	0.144966677621218\\
50	0.125404114854204\\
70	0.118707674538872\\
100	0.0998664295700971\\
200	0.0763141535659355\\
300	0.0595532608500218\\
500	0.040713239951644\\
1000	0.0135798386275051\\
2000	0.0113670664641324\\
3000	0.0110547365414108\\
5000	0.0106339926650343\\
10000	0.0104411302070227\\
};
\addlegendentry{US-SPICE};

\addplot [color=teal,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	0.262993246001501\\
2	0.219560133084635\\
3	0.158168224924959\\
5	0.0874889320765133\\
7	0.0661967856739277\\
10	0.0505194184860851\\
12	0.0442516336467295\\
15	0.0403298180288622\\
20	0.0350609854739118\\
30	0.0302686564230404\\
50	0.0246291603963103\\
70	0.0221713853921073\\
100	0.0190887532364252\\
200	0.0156828077454308\\
300	0.0147439930641873\\
500	0.0125481062496449\\
1000	0.0101849084265335\\
2000	0.00745575228665422\\
3000	0.00603003052000496\\
5000	0.00509982265697272\\
10000	0.00367464858447161\\
};
\addlegendentry{OS-GLS};

\addplot [color=orange,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.188246205778811\\
2	0.152004605524938\\
3	0.12131557318389\\
5	0.0872010811904338\\
7	0.0690968942050876\\
10	0.0553914701900733\\
12	0.0494989540961722\\
15	0.0431813399438591\\
20	0.0379232091379747\\
30	0.0310865213788485\\
50	0.0262007057741391\\
70	0.0228397168321427\\
100	0.0201459439338895\\
200	0.0165021500637119\\
300	0.0146297263247597\\
500	0.0130756478429516\\
1000	0.010710240282953\\
2000	0.00802616593266042\\
3000	0.00669072537447085\\
5000	0.00555891797126641\\
10000	0.00415460109552543\\
};
\addlegendentry{US-GLS};

\addplot [color=mycolor2,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.229943514038701\\
2	0.217340140864623\\
3	0.2147649141648\\
5	0.213866738141215\\
7	0.215600393523528\\
10	0.214741626498077\\
12	0.212439642163368\\
15	0.206517318636435\\
20	0.199120585128397\\
30	0.177065639312093\\
50	0.126026195503653\\
70	0.0846534825590482\\
100	0.0436157807235523\\
200	0.0101095754423714\\
300	0.00726106375643409\\
500	0.00544883875243157\\
1000	0.00379864284975567\\
2000	0.00267615395670734\\
3000	0.00219909072118462\\
5000	0.00175082837536983\\
10000	0.00129946142689962\\
};
\addlegendentry{MUSIC};

\addplot [color=magenta,solid,mark=triangle,mark options={solid, rotate=180}]
  table[row sep=crcr]{%
1	0.236644317993915\\
2	0.20717481592024\\
3	0.189612583610487\\
5	0.156406147746967\\
7	0.128205761998673\\
10	0.0934146445022676\\
12	0.0779281255370233\\
15	0.0582454282681288\\
20	0.0387679952409453\\
30	0.0257519927533344\\
50	0.0174423681925321\\
70	0.0143678242375727\\
100	0.0119316158982712\\
200	0.00842795121206258\\
300	0.00676928372767707\\
500	0.0051992718243295\\
1000	0.00370358574495246\\
2000	0.00258000035669896\\
3000	0.00212105953468367\\
5000	0.00163750889164445\\
10000	0.00116147956853726\\
};
\addlegendentry{root-MUSIC};

\addplot [color=black,solid]
  table[row sep=crcr]{%
1	0.116896649377771\\
2	0.0826584134730082\\
3	0.0674903119856215\\
5	0.0522777708701309\\
7	0.0441827804786137\\
10	0.0369659662875861\\
12	0.0337451559928107\\
15	0.0301825850845037\\
20	0.0261388854350655\\
30	0.0213423105869925\\
50	0.0165316826946016\\
70	0.0139718219671644\\
100	0.0116896649377771\\
200	0.00826584134730082\\
300	0.00674903119856214\\
500	0.00522777708701309\\
1000	0.00369659662875861\\
2000	0.00261388854350655\\
3000	0.00213423105869925\\
5000	0.00165316826946016\\
10000	0.00116896649377771\\
};
\addlegendentry{CRB};

\end{axis}
\end{tikzpicture}%

==> p08_snp_res.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel={MMVs $N$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ylabel={Resolution Percentage},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.99,0.01)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.183984375\\
2	0.462890625\\
3	0.644140625\\
5	0.829296875\\
7	0.913671875\\
10	0.960546875\\
12	0.98046875\\
15	0.99296875\\
20	0.997265625\\
30	0.999609375\\
50	1\\
70	1\\
100	1\\
200	1\\
300	1\\
500	1\\
1000	1\\
2000	1\\
3000	1\\
5000	1\\
10000	1\\
};
\addlegendentry{GL-{\myName}};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.006640625\\
2	0.021875\\
3	0.12734375\\
5	0.454296875\\
7	0.609375\\
10	0.661328125\\
12	0.66328125\\
15	0.6734375\\
20	0.66171875\\
30	0.67109375\\
50	0.7234375\\
70	0.752734375\\
100	0.794140625\\
200	0.894140625\\
300	0.946875\\
500	0.980859375\\
1000	1\\
2000	1\\
3000	1\\
5000	1\\
10000	1\\
};
\addlegendentry{OS-SPICE};

\addplot [color=green,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.18671875\\
2	0.22265625\\
3	0.309375\\
5	0.437890625\\
7	0.50390625\\
10	0.524609375\\
12	0.53828125\\
15	0.5703125\\
20	0.562109375\\
30	0.577734375\\
50	0.6515625\\
70	0.67421875\\
100	0.728125\\
200	0.8328125\\
300	0.900390625\\
500	0.958984375\\
1000	0.9984375\\
2000	1\\
3000	1\\
5000	1\\
10000	1\\
};
\addlegendentry{US-SPICE};

\addplot [color=teal,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	0.00390625\\
2	0.083984375\\
3	0.42265625\\
5	0.724609375\\
7	0.829296875\\
10	0.903125\\
12	0.927734375\\
15	0.944140625\\
20	0.96484375\\
30	0.97734375\\
50	0.992578125\\
70	0.997265625\\
100	0.999609375\\
200	1\\
300	1\\
500	1\\
1000	1\\
2000	1\\
3000	1\\
5000	1\\
10000	1\\
};
\addlegendentry{OS-GLS};

\addplot [color=orange,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.208203125\\
2	0.42734375\\
3	0.5734375\\
5	0.736328125\\
7	0.818359375\\
10	0.8796875\\
12	0.903125\\
15	0.935546875\\
20	0.951171875\\
30	0.976171875\\
50	0.986328125\\
70	0.996875\\
100	0.997265625\\
200	0.999609375\\
300	1\\
500	1\\
1000	1\\
2000	1\\
3000	1\\
5000	1\\
10000	1\\
};
\addlegendentry{US-GLS};

\addplot [color=mycolor2,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.00234375\\
2	0.047265625\\
3	0.062109375\\
5	0.087890625\\
7	0.110546875\\
10	0.15\\
12	0.178125\\
15	0.241015625\\
20	0.2984375\\
30	0.478125\\
50	0.748828125\\
70	0.889453125\\
100	0.97109375\\
200	0.999609375\\
300	1\\
500	1\\
1000	1\\
2000	1\\
3000	1\\
5000	1\\
10000	1\\
};
\addlegendentry{MUSIC};

\addplot [color=magenta,solid,mark=triangle,mark options={solid, rotate=180}]
  table[row sep=crcr]{%
1	0.003515625\\
2	0.129296875\\
3	0.26640625\\
5	0.47734375\\
7	0.673828125\\
10	0.82734375\\
12	0.889453125\\
15	0.947265625\\
20	0.98828125\\
30	0.9984375\\
50	1\\
70	1\\
100	1\\
200	1\\
300	1\\
500	1\\
1000	1\\
2000	1\\
3000	1\\
5000	1\\
10000	1\\
};
\addlegendentry{root-MUSIC};

\end{axis}
\end{tikzpicture}%

==> p09_runtime_gb.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={MMVs $N$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel={Average computation time in secs},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.70838861\\
2	0.68829094\\
3	0.87644016\\
4	1.07548407\\
5	1.2583993\\
6	1.45041034\\
7	1.60623685\\
8	1.74435546\\
9	1.93688027\\
10	2.42901908\\
12	3.05368356\\
14	3.76502227\\
16	4.34987835\\
18	5.20226494\\
20	5.82509252\\
22	6.35908671\\
24	6.83825476\\
26	7.24947655\\
28	7.79023685\\
30	8.28797072\\
35	10.04689769\\
40	11.92551655\\
45	14.07989121\\
50	15.8037613\\
};
\addlegendentry{$\ell_{2,1}$ Mixed-Norm \eqref{eq:mixedVectorNorm_v2}};

\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.54515355\\
2	0.66082115\\
3	0.69102174\\
4	0.6828709\\
5	0.7678135\\
6	0.78191001\\
7	0.84261421\\
8	0.89932024\\
9	0.98005879\\
10	1.07253572\\
12	1.33540167\\
14	1.69637729\\
16	2.22096077\\
18	2.93626121\\
20	3.71008957\\
22	4.72175483\\
24	6.17217114\\
26	8.42785097\\
28	11.41823229\\
30	15.24177767\\
35	33.44503187\\
40	73.20110981\\
45	233.27710116\\
50	568.04768279\\
};
\addlegendentry{SPARROW \eqref{eq:sdp1}};

\addplot [color=green,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.70451254\\
2	0.75017962\\
3	0.74627044\\
4	0.76008009\\
5	0.76028852\\
6	0.77282784\\
7	0.77817491\\
8	0.77677494\\
9	0.790865780000001\\
10	0.78003326\\
12	0.7646431\\
14	0.77605216\\
16	0.76558281\\
18	0.77523111\\
20	0.78713506\\
22	0.79133544\\
24	0.81909692\\
26	0.77202057\\
28	0.7714263\\
30	0.79747029\\
35	0.84712793\\
40	0.86237494\\
45	0.91099765\\
50	0.89791064\\
};
\addlegendentry{SPARROW \eqref{eq:sdp1b}};

\end{axis}
\end{tikzpicture}%

==> p10_runtime_gl.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={MMVs $N$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel={Average computation time in secs},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
height=\ph,
width=\pw,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.44155524\\
2	0.44446957\\
3	0.47801899\\
4	0.48400469\\
5	0.51815231\\
6	0.52817905\\
7	0.555356\\
8	0.56633154\\
9	0.59855431\\
10	0.62407207\\
12	0.75961302\\
14	0.91181992\\
16	1.12416681\\
18	1.42751208\\
20	1.83774378\\
22	2.44076718\\
24	3.18843926\\
26	4.28114422\\
28	5.71708838\\
30	7.45806955\\
35	17.10540306\\
40	38.34526053\\
45	111.67632168\\
50	266.77873521\\
};
\addlegendentry{ANM \eqref{eq:relSdp2}};

\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.35346011\\
2	0.38474166\\
3	0.38309487\\
4	0.37937129\\
5	0.40595087\\
6	0.41280285\\
7	0.41992131\\
8	0.42633725\\
9	0.4408723\\
10	0.4508113\\
12	0.52430766\\
14	0.57985986\\
16	0.65100962\\
18	0.78833713\\
20	0.97422426\\
22	1.25062475\\
24	1.63835688\\
26	2.14645518\\
28	2.89927419\\
30	3.77204712\\
35	7.65936442\\
40	15.26040443\\
45	35.10192688\\
50	95.45177369\\
};
\addlegendentry{SPARROW \eqref{eq:GL_smr}};

\addplot [color=green,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.64364829\\
2	0.79020825\\
3	0.70535404\\
4	0.5515706\\
5	0.46072934\\
6	0.40348399\\
7	0.40024333\\
8	0.40064917\\
9	0.4011806\\
10	0.40432413\\
12	0.39995532\\
14	0.39735905\\
16	0.39950222\\
18	0.39723233\\
20	0.3997999\\
22	0.39975041\\
24	0.41126052\\
26	0.39901632\\
28	0.40027073\\
30	0.40103922\\
35	0.4079307\\
40	0.40605269\\
45	0.41059508\\
50	0.51891749\\
};
\addlegendentry{SPARROW \eqref{eq:GL_smrb} };

\end{axis}
\end{tikzpicture}%
